Reviving, reproducing, and revisiting Axelrod's second tournament

Direct reciprocity, typically studied using the Iterated Prisoner's Dilemma (IPD), is central to understanding how cooperation evolves. In the 1980s, Robert Axelrod organized two influential IPD computer tournaments, where Tit for Tat (TFT) emerged as the winner. Yet the archival record is incomplete: for the first tournament only a report survives, and for the second the submitted Fortran strategies remain but not the final tournament code. This gap raises questions about the reproducibility of these historically influential results. We recreate the second tournament by restoring the surviving Fortran implementations to compile with modern compilers and by building a Python interface that calls the original strategy functions without modification. Using the open-source Axelrod-Python library to run tournaments, we reproduce Axelrod's main findings: TFT prevails, and successful play tends to be cooperative, responsive to defection, and willing to forgive. Strategy rankings remain mostly unchanged. We then assess the robustness of the originally submitted strategies by incorporating additional strategies, and we run one of the largest IPD tournaments to date. We find that the original tournament was especially favorable to TFT and that it is difficult to dethrone TFT when the original submissions make up the majority of the field. We also observe that several lesser-known submissions perform strongly in more diverse settings and under noise. Our contributions are: (i) the first systematic reproduction of Axelrod's second tournament; (ii) a contemporary reassessment of the original results in light of new strategies and settings; and (iii) a preserved, easy-to-use implementation of the second-tournament strategies within Axelrod-Python to support future research.

==> assets/strategy_diagram.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc, shapes, patterns}

\begin{document}
\begin{tikzpicture}[scale=.9]
    \node (axelrod_player) at (0, 0) 
        [draw, fill=blue!20, right] 
        {\Large \texttt{axelrod.player.history}};

    \node (fortran_function) at ($(axelrod_player) + (4, 4)$) 
        [draw, fill=red!20] 
        {\LARGE \texttt{FUNCTION}};

    % Computations
    \node (opp_previous_move) at ($(axelrod_player) + (6, 2.5)$) 
        [draw, fill=blue!20, dashed, right] 
        { \texttt{J}: Opponent's previous move};
    \node (current_move_number) at ($(axelrod_player) + (6, 1.5)$) 
        [draw, fill=blue!20, dashed, right] 
        { \texttt{M}: Turn number};
    \node (player_score) at ($(axelrod_player) + (6, .5)$) 
        [draw, fill=blue!20, dashed, right] 
        { \texttt{K}: Player's score};
    \node (opponent_score) at ($(axelrod_player) + (6, -.5)$) 
        [draw, fill=blue!20, dashed, right] 
        { \texttt{L}: Opponent's score};
    \node (random_number) at ($(axelrod_player) + (6, -1.5)$) 
        [draw, fill=blue!20, dashed, right] 
        { \texttt{R}: Random number};
    \node (player_previous_move) at ($(axelrod_player) + (6, -2.5)$) 
        [draw, fill=blue!20, dashed, right] 
        { \texttt{JA}: Player's previous move};


    \draw ($(opp_previous_move.east) + (.5, .5)$) 
                rectangle 
          ($(player_previous_move.west) + (-.5, -.5)$);

      \draw [very thick, ->] 
          (axelrod_player.east) -- node [above] {Compute} 
          ($(axelrod_player) + (5.5, 0)$);

      \draw (12, 3) edge[out=90, in=0, ->, very thick] 
          (fortran_function);
      \draw (fortran_function) edge[out=180, in=90, ->, very thick] 
          (axelrod_player);

    \node at (.5, -2) [fill=blue!20] {Python};
    \node at (.5, -2.5) [fill=red!20] {Fortran};
\end{tikzpicture}
\end{document}

